Ultraviolet suppression and nonlocality in optical model potentials for nucleon-nucleus scattering

We investigate the role of high momentum components of optical model potentials for nucleon-nucleus scattering and its incidence on their nonlocal structure in coordinate space. The study covers closed-shell nuclei with mass number in the range $4\leq A\leq 208$, for nucleon energies from tens of MeV up to 1 GeV. To this purpose microscopic optical potentials are calculated using density-dependent off-shell $g$ matrices in Brueckner-Hartree-Fock approximation and based on Argonne $v_{18}$ as well as chiral 2$N$ force up to next-to-next-to-next-to-leading order. We confirm that the gradual suppression of high-momentum contributions of the optical potential results in quite different coordinate-space counterparts, all of them accounting for the same scattering observables. We infer a minimum cutoff momentum $Q$, function of the target mass number and energy of the process, that filters out irrelevant ultraviolet components of the potential. We find that when ultraviolet suppression is applied to Perey-Buck nonlocal potential or local Woods-Saxon potentials, they also result nonlocal with similar appearance to those obtained from microscopic models in momentum space. We examine the transversal nonlocality, quantity that makes comparable the intrinsic nonlocality of any potential regardless of its representation. We conclude that meaningful comparisons of nonlocal features of alternative potentials require the suppression of their ultraviolet components.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndCommenta
  %
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

